Non-invertible translation from Lieb-Schultz-Mattis anomaly

Symmetry provides powerful non-perturbative constraints in quantum many-body systems. A prominent example is the Lieb-Schultz-Mattis (LSM) anomaly -- a mixed 't Hooft anomaly between internal and translational symmetries that forbids a trivial symmetric gapped phase. In this work, we investigate lattice translation operators in systems with an LSM anomaly. We construct explicit lattice models in two and three spatial dimensions and show that, after gauging the full internal symmetry, translation becomes non-invertible and fuses into defects of the internal symmetry. The result is supported by the anomaly-inflow in view of topological field theory. Our work extends earlier one-dimensional observations to a unified higher-dimensional framework and clarifies their origin in mixed anomalies and higher-group structures, highlighting a coherent interplay between internal and crystalline symmetries.

==> defect_tikz.tex <==
\begin{tikzpicture}
    \coordinate (A) at (1,0);
    \coordinate (XL) at (-1.4,3);
    \coordinate (XR) at (3.4,3);

   
   \draw[white] (-3,0)--(-3,4);
   \draw[line width = 2][black] (0.975,0)--(0.975,4);
    
    \filldraw[cyan!30,opacity=0.7] (1,0) rectangle (5.5,4);
    
    \node at (3.3,2) {$\frac{2\pi ik}{N}\int_{X_{\ge 0}}a^{(p+1)} \cup b^{(d-p)}$};
    \node at (A) [below] {\large $g^k$};
    \node at (XL) {\large $X_{<0}$};
    \node at (XR) {\large $X_{\ge0}$};
\end{tikzpicture}

==> diagram_tikz.tex <==
\centering
\hspace*{-2.2cm}
\begin{tikzpicture}[scale=0.55, transform shape,
  font=\large,
  >=Latex,
  node distance=18mm and 30mm,
  box/.style={draw, thick, align=center, inner sep=7pt},
  arr/.style={-Latex, very thick, draw=blue!60},
  lab/.style={midway, fill=white, inner sep=2pt, font=\Large},
  purple/.style={box, fill=purple!15},
  bluebox/.style={box, fill=blue!12},
]

% --- top formula ---
\node (top) {{\LARGE
$\frac{iN}{2\pi}\int_{M_{d+2}} A^{(p+1)}\wedge B^{(d-p)}\wedge e^{x}$
}};


% --- middle row boxes ---
\node[purple, below left=24mm and 62mm of top] (L)
{{\LARGE $(d\!-\!p\!-\!1)$-form dipole symmetry}};

\node[bluebox, below=28mm of top, text width=7.2cm] (C)
{{\Large Gauge full internal symmetries}};

\node[purple, below right=24mm and 62mm of top] (R)
{{\LARGE $p$-form dipole symmetry}};



% --- bottom box ---
\node[purple, below=43mm of C] (B)
{{\LARGE Non-invertible translation}};


% --- arrows from top ---
\draw[arr] (top) -- node[lab, above, sloped] {Gauge $p$-form} (L);
\draw[very thick, draw=blue!60] (top) -- (C);
\draw[arr] (top) -- node[lab, above, sloped] {Gauge $(d\!-\!p\!-\!1)$-form} (R);

% --- arrows to bottom ---
\draw[arr] (L) -- node[lab, below, sloped] {Gauge $(d\!-\!p\!-\!1)$-form dipole symmetry} (B);
\draw[arr] (C) -- (B);
\draw[arr] (R) -- node[lab, below, sloped] {Gauge $p$-form dipole symmetry} (B);

\end{tikzpicture}
